Edge-preserving noise for diffusion models

Classical diffusion models typically rely on isotropic Gaussian noise, treating all regions uniformly and overlooking structural information important for high-quality generation. We introduce an edge-preserving diffusion process that generalizes isotropic models via a hybrid noise scheme with an edge-aware scheduler that smoothly transitions from edge-preserving to isotropic noise. This enables the model to capture fine structural details while generally maintaining global performance. We evaluate the impact of structure-aware noise in both diffusion and flow-matching frameworks, and show that existing isotropic models can be efficiently fine-tuned with edge-preserving noise, making our framework practical for adapting pre-trained systems. Beyond unconditional generation, our method particularly shows improvements in structure-guided tasks such as stroke-to-image synthesis, improving robustness and perceptual quality, as evidenced by consistent improvements across FID, KID, and CLIP-score.

==> figures/comparison.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageNonSquared}[1]{%
    % \begin{tikzpicture}[scale=1.2]
        \begin{scope}
            \clip (0,0) -- (4,0) -- (4,2) -- (0,2) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (4cm,2cm);
        \end{scope}
        \draw (0,0) -- (4,0) -- (4,2) -- (0,2) -- cycle;
        
    % \end{tikzpicture}%
}



% \newcommand{\PlotSingleImageWithLine}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%         \draw[dashed] (0, -0.13) -- (2.5, -0.13);
%     % \end{tikzpicture}%
% }


% \newcommand{\TwoColumnFigure}[2]{%
%     \begin{tabular}{c@{\;}c@{}}
%         \hspace*{-2.5mm}
%         \begin{tikzpicture}[scale=0.563]
%             \PlotSingleImage{#1}
%         \end{tikzpicture}
%          & 
%          \begin{tikzpicture}[scale=0.563]
%             \PlotSingleImage{#2}
%         \end{tikzpicture}
%     \end{tabular}%
% }


% define the scale value and use it for all
\newcommand\scalevalue{0.80}    % 0.65, 1.85

%
% \small
\hspace*{-6.0mm}
\begin{tabular}{c@{\;}c@{\;}c@{}}
% \begin{tabular}{c@{\;}c@{}}
% \rotatebox{90}{\hspace{0.15cm} \scriptsize CelebA($128^2$)}
% % \begin{tikzpicture}[scale=\scalevalue]
% % \PlotSingleImageNonSquared{comparison/celeba/ihdm.png}
% % \end{tikzpicture}
% % \\[-0.4mm]
% \rotatebox{90}{\hspace{0.1cm} \scriptsize AFHQ-Cat($128^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/cat128/ihdm.png}
% \end{tikzpicture}
% \\[-0.4mm]
% \rotatebox{90}{\hspace{-0.1cm} \scriptsize LSUN-Church($128^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/lsun_church/ihdm.png}
% \end{tikzpicture}
% \\[-0.4mm]
% \rotatebox{90}{\hspace{0.2cm} \scriptsize CelebA($256^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/ihdm_celeba_res256_grid.png}
% \end{tikzpicture}
% \\[-0.4mm]
% \rotatebox{90}{\hspace{0.05cm} \scriptsize AFHQ-Cat($512^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ihdm_cat_512_grid.png}
% \end{tikzpicture}
% \\[-0.4mm]
% IHDM
% \\[-0.4mm]
% \end{tabular}


% \begin{tabular}{c@{\;}c@{}}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
% \end{tikzpicture}
% \\[-0.4mm]
% \rotatebox{90}{\hspace{0.20cm} \tiny Cat ($128^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/cat128/ihdm.png}
% \end{tikzpicture}
% \\[-1mm]
% \rotatebox{90}{\hspace{0.10cm} \tiny CelebA ($128^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ihdm.png}
% \end{tikzpicture}
% \\ [-1mm]
% \rotatebox{90}{\hspace{0.05cm} \tiny Church ($128^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/lsun_church/ihdm.png}
% \end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \rotatebox{90}{\hspace{0.08cm} \tiny CelebA ($256^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/ihdm_celeba_res256_grid.png}
% \end{tikzpicture}
% \\[-1mm]
% \rotatebox{90}{\hspace{0.20cm} \tiny Cat ($512^2$)}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ihdm_cat_512_grid.png}
% \end{tikzpicture}
% \\[-0.4mm]
% IHDM~(\citeauthor{rissanen2022generative})
% \\[-0.4mm]
% \end{tabular}
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % \vline width 0.7 pt
% \hspace{-8pt}
% \begin{tabular}{c@{\;}c@{}}
% % \begin{tikzpicture}[scale=\scalevalue]
% % \PlotSingleImageNonSquared{comparison/celeba/ours.png}
% % \end{tikzpicture}
% % \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/cat128/bndm.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/bndm.png}
% \end{tikzpicture}
% \\ [-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/lsun_church/bndm.png}
% \end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/bndm_celeba_256_grid_main.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/bndm_cat_512_grid_main.png}
% \end{tikzpicture}
% \\[-0.4mm]
% BNDM~(\citeauthor{huang2024blue})
% \\[-0.4mm]
% \end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-8pt}
\begin{tabular}{c@{\;}c@{}}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
% \end{tikzpicture}
% \\[-0.4mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/cat128/ddpm.png}
\end{tikzpicture}
\\[-1mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
\end{tikzpicture}
\\ [-1mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/lsun_church/ddpm.png}
\end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/celeba_256_ddpm.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ddpm_cat_512_grid_main.png}
% \end{tikzpicture}
\\[-0.4mm]
DDPM~(\citeauthor{ho2020denoising})
\\[-0.4mm]
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-8pt}
\begin{tabular}{c@{\;}c@{}}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ours.png}
% \end{tikzpicture}
% \\[-0.4mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/cat128/ours.png}
\end{tikzpicture}
\\[-1mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/celeba/ours.png}
\end{tikzpicture}
\\ [-1mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/lsun_church/ours.png}
\end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/celeba_256_ours.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ours_cat_512_grid_main.png}
% \end{tikzpicture}
\\[-0.4mm]
\textbf{Ours}
\\[-0.4mm]
\end{tabular}
\end{tabular}


==> figures/comparison_v2.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageNonSquared}[1]{%
    % \begin{tikzpicture}[scale=1.2]
        \begin{scope}
            \clip (0,0) -- (4,0) -- (4,2) -- (0,2) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (4cm,2cm);
        \end{scope}
        \draw (0,0) -- (4,0) -- (4,2) -- (0,2) -- cycle;
        
    % \end{tikzpicture}%
}



% \newcommand{\PlotSingleImageWithLine}[1]{%
%     % \begin{tikzpicture}[scale=1.165]
%         \begin{scope}
%             \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%             \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
%         \end{scope}
%         \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
%         \draw[dashed] (0, -0.13) -- (2.5, -0.13);
%     % \end{tikzpicture}%
% }


% \newcommand{\TwoColumnFigure}[2]{%
%     \begin{tabular}{c@{\;}c@{}}
%         \hspace*{-2.5mm}
%         \begin{tikzpicture}[scale=0.563]
%             \PlotSingleImage{#1}
%         \end{tikzpicture}
%          & 
%          \begin{tikzpicture}[scale=0.563]
%             \PlotSingleImage{#2}
%         \end{tikzpicture}
%     \end{tabular}%
% }


% define the scale value and use it for all
\newcommand\scalevalue{1.2}    % 0.65, 1.85

%
% \small
\hspace*{-6.0mm}
\begin{tabular}{c@{\;}c@{\;}c@{}}

\hspace{-8pt}
\begin{tabular}{c@{\;}c@{}}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
% \end{tikzpicture}
% \\[-0.4mm]
\rotatebox{90}{\hspace{0.75cm} \large DDPM}
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/cat128/ddpm.png}
\end{tikzpicture}
\\[-1mm]
\rotatebox{90}{\hspace{0.90cm} \large \textbf{Ours}}
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/cat128/ours.png}
\end{tikzpicture}
% \\ [-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/lsun_church/ddpm.png}
% \end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/celeba_256_ddpm.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ddpm_cat_512_grid_main.png}
% \end{tikzpicture}
\\[-0.4mm]
AFHQ-Cat($128^2$)
\\[-0.4mm]
\end{tabular}
\hspace{-8pt}
\begin{tabular}{c@{\;}c@{}}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
% \end{tikzpicture}
% \\[-0.4mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
\end{tikzpicture}
\\[-1mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/celeba/ours.png}
\end{tikzpicture}
% \\ [-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/lsun_church/ddpm.png}
% \end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/celeba_256_ddpm.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ddpm_cat_512_grid_main.png}
% \end{tikzpicture}
\\[-0.4mm]
CelebA($128^2$)
\\[-0.4mm]
\end{tabular}
\hspace{-8pt}
\begin{tabular}{c@{\;}c@{}}
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/celeba/ddpm.png}
% \end{tikzpicture}
% \\[-0.4mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/lsun_church/ddpm.png}
\end{tikzpicture}
\\[-1mm]
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImageNonSquared{comparison/lsun_church/ours.png}
\end{tikzpicture}
% \\ [-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{comparison/lsun_church/ddpm.png}
% \end{tikzpicture}
% \\[-0.5mm]
% \hline
% \\[-3mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_celeba_res256/celeba_256_ddpm.png}
% \end{tikzpicture}
% \\[-1mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImageNonSquared{ldm_cat_res512/ddpm_cat_512_grid_main.png}
% \end{tikzpicture}
\\[-0.4mm]
LSUN-Church($128^2$)
\\[-0.4mm]
\end{tabular}

\end{tabular}


==> figures/human_sketch_dataset.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.64}    % 0.65

%
% \small
\hspace*{-5mm}
\begin{tabular}{c@{\;}c@{}}
\footnotesize
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% FID: $\textbf{35.71}$ & - & - & -
   % & - & -  &  \textbf{39.04} & 40.95  & 68.0
% \\
% \rotatebox{90}{\hspace{0.1cm} \tiny IHDM (FID: 33.88)}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/ihdm/1.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/ihdm/2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/ihdm/3.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/ihdm/5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/ihdm/6.png}
% \end{tikzpicture}
% \\
% \rotatebox{90}{ \hspace{0.1cm}\tiny \textbf{BNDM (FID: 12.29)}}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/bndm/1.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/bndm/2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/bndm/3.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/bndm/5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{human_sketch_dataset/bndm/6.png}
% \end{tikzpicture}
% \\
\rotatebox{90}{\tiny DDPM (FID: 67.96)}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ddpm/1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ddpm/2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ddpm/3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ddpm/5.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ddpm/6.png}
\end{tikzpicture}
\\
\rotatebox{90}{ \tiny \textbf{Ours (FID: 40.03)}}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ours/6.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ours/2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ours/3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ours/4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{human_sketch_dataset/ours/5.png}
\end{tikzpicture}
\\
\end{tabular}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \hspace{0.025cm}
% \vline width 0.7 pt
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{}}
% FID: $23.91$ & $\textbf{22.11}$ & $33.06$
% \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.25.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.75.png}
% \end{tikzpicture}
% \\[-0.4mm]
% $\TransitionPt$: $0.25$ & $0.5$ (Ours) & $0.75$
% \\[-0.4mm]
% \end{tabular}
\end{tabular}



==> figures/noise_visualization.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/noise_visualization/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
    % \end{tikzpicture}%
}

\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}

\newcommand\scalevalue{0.78}    % 0.67, 0.82
\newcommand\largescalevalue{0.82}    % 0.67, 0.82

\small
\hspace*{-4mm}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}
%
~ &
% $t=999$ & 
$t=0$ &
% $t=700$ &
$t=100$ &
% $t=500$ &
$t=200$ &
% $t=300$ &
$t=300$ &
$t=400$ &
$t=500$
\\
\rotatebox{90}{\hspace{0.4cm} \scriptsize Isotropic}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{iso/ddpm_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{iso/ddpm_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{iso/ddpm_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{iso/ddpm_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{iso/iso_noise_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{iso/iso_noise_5.png}
\end{tikzpicture}
&
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{6.png}
% \end{tikzpicture}
\\[-0.4mm]
\rotatebox{90}{\hspace{0.6cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{aniso/ours_0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{aniso/ours_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{aniso/ours_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{aniso/ours_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{aniso/ours_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{aniso/ours_5.png}
\end{tikzpicture}
&
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{6.png}
% \end{tikzpicture}
\\[-0.4mm]
\end{tabular}


==> figures/pred_x0s_comparison.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/pred_x0s_comparison/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}

% \newcommand\scalevalue{0.645}    % 0.67, 0.82
% \newcommand\scalevalue{1.2}    % 0.67, 0.82
\newcommand\scalevalueBigger{0.7}    % 0.67, 0.82


\small
\hspace*{-4mm}

% draw arrow
% \begin{tikzpicture}
% \begin{scope}
%     \draw [red,-{Stealth[width=2mm]}](1.27,0.37) -- (14.12,0.37) node[above]{\textcolor{black}{Forward process}};
%     % \fill [orange] (1.27,-0.37) rectangle (14.12,-1.37);
    
% \end{scope}
% \end{tikzpicture}

\begin{tabular}{c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;}}
%
~ &
$t=499$ & 
% $t=800$ &
% $t=700$ &
$t=460$ &
% $t=500$ &
$t=400$ &
% $t=300$ &
$t=340$ &
$t=280$ &
$t=250$ &
$t=180$ &
$t=90$ &
$t=0$ 
\\
\rotatebox{90}{\hspace{0.45cm} \scriptsize Isotropic}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/2_new_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/5.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/6.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/7.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ddpm/8.png}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{0.65cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/2_new_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/5.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/6.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/7.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{ours/8.png}
\end{tikzpicture}
%
% \\[-0.4mm]
% \rotatebox{90}{\hspace{0.1cm} \scriptsize Backward}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_6.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_4.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_3.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_1.png}
% \end{tikzpicture}
% \\[-0.4mm]
% \\


% \begin{tikzpicture}
% \begin{scope}
%     \draw [red,-{Stealth[width=2mm]}](1.27,0.37) -- (14.12,0.37) node[above]{\textcolor{black}{Forward process}};
%     % \fill [orange] (1.27,-0.37) rectangle (14.12,-1.37);
    
% \end{scope}
% \end{tikzpicture}

\end{tabular}



==> figures/sde_edit_appendix.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.61}    % 0.65
\newcommand\smallerscale{0.55}    % 0.65

%
% \small
% \hspace*{-5mm}
% \begin{tabular}{c@{\;}c@{}}
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% % \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% % FID: $\textbf{35.71}$ & - & - & -
%    & - & -  &  \textbf{39.04} & 40.95  & 68.0
% \\
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/stroke_painting_from_image.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/ours_generated.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/ddpm_generated.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/bndm_generated.png}
% \end{tikzpicture}
% \\
% % &Original & Stroke painting & Ours & DDPM & BNDM
% \\
% \end{tabular}
% &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \hspace{0.025cm}
% \vline width 0.7 pt
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{}}
% FID: $23.91$ & $\textbf{22.11}$ & $33.06$
% \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.25.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.75.png}
% \end{tikzpicture}
% \\[-0.4mm]
% $\TransitionPt$: $0.25$ & $0.5$ (Ours) & $0.75$
% \\[-0.4mm]
% \end{tabular}
% \end{tabular}

\hspace*{-5mm}
\begin{tabular}{c@{\;}c@{}}
\footnotesize
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% FID: $\textbf{35.71}$ & - & - & -

% & - 
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
&
\rotatebox{90}{ \tiny CelebA ($128^2$)}
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/painting_458.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/bndm_458.png}
\end{tikzpicture}

&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/ddpm_458.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/ours_458.png}
\end{tikzpicture}
\\
% & - 
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/cat/original_image.png}
% \end{tikzpicture}
&
\rotatebox{90}{\hspace{1mm}\tiny Church ($128^2$)}
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/painting_476.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/bndm_476.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/ddpm_476.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/ours_476.png}
\end{tikzpicture}
\\
&
\rotatebox{90}{\hspace{3mm}\tiny Cat ($128^2$)}
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/painting_229.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/bndm_229.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/ddpm_229.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/ours_229.png}
\end{tikzpicture}
\\
% &Original
& Synthetic & Blue noise & Isotropic & \textbf{Ours} \\ & painting &  &  & 
\\
\end{tabular}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{0.025cm}
% \vline width 0.7 pt

\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% FID: $\textbf{35.71}$ & - & - & -

% & - 
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/painting_78.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/bndm_78.png}
\end{tikzpicture}

&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/ddpm_78.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/extras/ours_78.png}
\end{tikzpicture}
\\
% & - 
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/cat/original_image.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/painting_317.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/bndm_317.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/ddpm_317.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/ours_317.png}
\end{tikzpicture}
\\
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/painting_326.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/bndm_326.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/ddpm_326.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/extras/ours_326.png}
\end{tikzpicture}
\\
% &Original
& Synthetic & Blue noise & Isotropic & \textbf{Ours} \\ & painting &  &  & 
\\
\end{tabular}




% \begin{table}[t]
% \centering
% % \vspace{-2.5mm}
% \resizebox{\columnwidth}{!}{% \columnwidth, 7.7cm; 0.07
% \begin{tabular}{c|c|c|c}
% \toprule
% FID ($\downarrow$) & CelebA($128^2$) & LSUN-Church($128^2$) & AFHQ-Cat($128^2$) \\
% \midrule
% BNDM & 26.35 & 29.86 & 14.54 \\
% DDPM & 28.17 & 31.00  & 17.60 \\
% Ours & \textbf{26.15} & \textbf{23.17} & \textbf{13.06} \\
% \bottomrule
% \end{tabular}
% }
% \label{tab:quantitative}
% \end{table}


\end{tabular}


==> figures/sde_edit_comparison.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.7}    % 0.65

%
% \small
% \hspace*{-5mm}
% \begin{tabular}{c@{\;}c@{}}
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% % \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% % FID: $\textbf{35.71}$ & - & - & -
%    & - & -  &  \textbf{39.04} & 40.95  & 68.0
% \\
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/stroke_painting_from_image.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/ours_generated.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/ddpm_generated.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/bndm_generated.png}
% \end{tikzpicture}
% \\
% % &Original & Stroke painting & Ours & DDPM & BNDM
% \\
% \end{tabular}
% &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \hspace{0.025cm}
% \vline width 0.7 pt
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{}}
% FID: $23.91$ & $\textbf{22.11}$ & $33.06$
% \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.25.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.75.png}
% \end{tikzpicture}
% \\[-0.4mm]
% $\TransitionPt$: $0.25$ & $0.5$ (Ours) & $0.75$
% \\[-0.4mm]
% \end{tabular}
% \end{tabular}

\hspace*{-5mm}
\begin{tabular}{c@{\;}c@{}}
\footnotesize
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% FID: $\textbf{35.71}$ & - & - & -

% & - 
& -  &  \textbf{39.04} & 40.95  & 68.0
\\
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/stroke_painting_from_image.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/ours_generated.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/ddpm_generated.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/bndm_generated.png}
\end{tikzpicture}
\\
% & - 
& -  &  \textbf{17.03} & 18.92  & 51.05
\\
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/cat/original_image.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/stroke_painting_from_image.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/ours_generated.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/ddpm_generated.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/bndm_generated.png}
\end{tikzpicture}
\\
% &Original
& Synthetic & & & \\ & painting & Ours & DDPM & BNDM
\\
\end{tabular}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{0.025cm}
\vline width 0.7 pt
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{}}
% FID: $23.91$ & $\textbf{22.11}$ & $33.06$
% \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.25.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.75.png}
% \end{tikzpicture}
% \\[-0.4mm]
% $\TransitionPt$: $0.25$ & $0.5$ (Ours) & $0.75$
% \\[-0.4mm]
% \end{tabular}
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{}}
\scriptsize

% \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
\\
\\
&
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{user_created_stroke_guide/cat/original.png}
% \end{tikzpicture}
% &
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{user_created_stroke_guide/cat/stroke_painting.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{user_created_stroke_guide/cat/ours_sdedit.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{user_created_stroke_guide/cat/sdedit_ddpm.png}
\end{tikzpicture}
\\
&
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{user_created_stroke_guide/church/original.png}
% \end{tikzpicture}
% &
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{user_created_stroke_guide/church/stroke_painting.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{user_created_stroke_guide/church/church_sdedit_ours.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{user_created_stroke_guide/church/church_sdedit_ddpm.png}
\end{tikzpicture}
\\
% &Original 
& Human  & & \\ & painting & Ours & DDPM \\
% & & painting & & 
\\
\end{tabular}
\end{tabular}


==> figures/sde_edit_comparison_new.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}


\newcommand{\PlotSingleImageWithLine}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        \draw[dashed] (0, -0.13) -- (2.5, -0.13);
    % \end{tikzpicture}%
}


\newcommand{\TwoColumnFigure}[2]{%
    \begin{tabular}{c@{\;}c@{}}
        \hspace*{-2.5mm}
        \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#1}
        \end{tikzpicture}
         & 
         \begin{tikzpicture}[scale=0.563]
            \PlotSingleImage{#2}
        \end{tikzpicture}
    \end{tabular}%
}
% define the scale value and use it for all
\newcommand\scalevalue{0.95}    % 0.65, 0.73
\newcommand\smallerscale{0.73}    % 0.65, 0.60

%
% \small
% \hspace*{-5mm}
% \begin{tabular}{c@{\;}c@{}}
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% % \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% % FID: $\textbf{35.71}$ & - & - & -
%    & - & -  &  \textbf{39.04} & 40.95  & 68.0
% \\
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/stroke_painting_from_image.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/ours_generated.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/ddpm_generated.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/bndm_generated.png}
% \end{tikzpicture}
% \\
% % &Original & Stroke painting & Ours & DDPM & BNDM
% \\
% \end{tabular}
% &
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% \hspace{0.025cm}
% \vline width 0.7 pt
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{}}
% FID: $23.91$ & $\textbf{22.11}$ & $33.06$
% \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.25.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.75.png}
% \end{tikzpicture}
% \\[-0.4mm]
% $\TransitionPt$: $0.25$ & $0.5$ (Ours) & $0.75$
% \\[-0.4mm]
% \end{tabular}
% \end{tabular}

\hspace*{-5mm}
\begin{tabular}{c@{\;}c@{}}
\footnotesize
\begin{tabular}{c@{\;}c@{\;}c@{\;}c@{\;}c@{}}

% \rotatebox{90}{\hspace{0.1cm} \scriptsize \citet{heitz2023iterative}}
% FID: $\textbf{35.71}$ & - & - & -

% & - 
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/celeba/original_image.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/stroke_painting_from_image.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/bndm_generated.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/ddpm_generated.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{simplediffusion_sdedit/simplediffusion_celeba_generated_painting_57_00000000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/celeba/ours_generated.png}
\end{tikzpicture}
\\
% & - 
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{sde_edit_comparison/cat/original_image.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/painting_605.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/bndm_605.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/ddpm_605.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{simplediffusion_sdedit/simplediffusion_church_generated_painting_605_00000000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/church/extras/ours_605.png}
\end{tikzpicture}
\\
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/stroke_painting_from_image.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/bndm_generated.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/ddpm_generated.png}
\end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{simplediffusion_sdedit/simplediffusion_cat_generated_painting_42_00000000.png}
% \end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalue]
\PlotSingleImage{sde_edit_comparison/cat/ours_generated.png}
\end{tikzpicture}
\\
% &Original
& Synthetic & Blue noise & Isotropic noise  & \textbf{Ours} \\ & stroke painting &  &  & 
\\
\end{tabular}
&
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{0.025cm}
\vline width 0.7 pt
% \footnotesize
% \begin{tabular}{c@{\;}c@{\;}c@{}}
% FID: $23.91$ & $\textbf{22.11}$ & $33.06$
% \\[-0.4mm]
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.25.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{ablation_tau/tau_0.75.png}
% \end{tikzpicture}
% \\[-0.4mm]
% $\TransitionPt$: $0.25$ & $0.5$ (Ours) & $0.75$
% \\[-0.4mm]
% \end{tabular}
\hspace{1mm}

\parbox[c]{5.8cm}{%   5cm
\tiny
\centering
% \begin{tabular}{|c|c|c|c|c|}
% \begin{tabular}{| c{1.2cm} | c{0.9cm} | c{0.9cm} | p{0.9cm} | p{0.9cm}|}

\newcolumntype{C}[1]{>{\centering\arraybackslash}p{#1}}

\begin{tabular}{|C{1.2cm}|C{0.9cm}|C{0.9cm}|C{0.9cm}|C{0.9cm}|}

\toprule
FID ($\downarrow$) & Blue noise & Isotropic & \textbf{Ours} \\
\midrule
CelebA($128^2$) & 68.0  & 45.80  & \textbf{39.08} \\
Church($128^2$) & 93.81 & 72.54  & \textbf{56.14} \\
Cat($128^2$) & 51.05 & 27.61 & \textbf{23.50} \\
\bottomrule
\end{tabular} 
\\

\begin{tabular}{c@{\;}c@{\;}c@{}}
\scriptsize
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/celeba/stroke_painting.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/celeba/ddpm.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/celeba/ours.png}
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/cat/stroke_painting.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/cat/sdedit_ddpm.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/cat/ours_sdedit.png}
\end{tikzpicture}
\\
% \begin{tikzpicture}[scale=\scalevalue]
% \PlotSingleImage{user_created_stroke_guide/church/original.png}
% \end{tikzpicture}
% &
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/church/stroke_painting.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/church/church_sdedit_ddpm.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\smallerscale]
\PlotSingleImage{user_created_stroke_guide/church/church_sdedit_ours.png}
\end{tikzpicture}
\\
 Human  & Isotropic noise & \textbf{Ours} \\ 
 painting &  &
\end{tabular}
}



\end{tabular}


==> figures/teaser.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/teaser/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}

\newcommand\scalevalue{0.645}    % 0.67, 0.82
\newcommand\scalevalueBigger{0.82}    % 0.67, 0.82


\small
\hspace*{-4mm}

% draw arrow
% \begin{tikzpicture}
% \begin{scope}
%     \draw [red,-{Stealth[width=2mm]}](1.27,0.37) -- (14.12,0.37) node[above]{\textcolor{black}{Forward process}};
%     % \fill [orange] (1.27,-0.37) rectangle (14.12,-1.37);
    
% \end{scope}
% \end{tikzpicture}

\begin{tabular}{c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;}}
%
~ &
$t=0$ & 
% $t=800$ &
% $t=700$ &
$t=100$ &
% $t=500$ &
$t=200$ &
% $t=300$ &
$t=300$ &
$t=400$ &
$t=500$
\\
\rotatebox{90}{\hspace{0.5cm} \scriptsize Forward}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/forward_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/forward_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/forward_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/forward_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/forward_5.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/forward_6.png}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{0.2cm} \scriptsize Forward noise}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/forward_noise_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/forward_noise_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/forward_noise_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/forward_noise_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/forward_noise_5.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/forward_noise_6.png}
\end{tikzpicture}
\\
% \cmidrule(lr){1-7}
% \\[-0.4mm]    % remove
\rotatebox{90}{\hspace{0.1cm} \scriptsize Backward noise}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{backward_noise/backward_noise_6.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{backward_noise/backward_noise_5.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{backward_noise/backward_noise_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{backward_noise/backward_noise_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{backward_noise/backward_noise_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{backward_noise/backward_noise_1.png}
\end{tikzpicture}
%
% \\[-0.4mm]
% \rotatebox{90}{\hspace{0.1cm} \scriptsize Backward}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_6.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_4.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_3.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_1.png}
% \end{tikzpicture}
% \\[-0.4mm]
\end{tabular}

==> figures/teaser_new.tex <==
%!TEX root = ../EGauthorGuidelines-conf-sub.tex

\newcommand{\PlotSingleImage}[1]{%
    % \begin{tikzpicture}[scale=1.165]
        \begin{scope}
            \clip (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
            \path[fill overzoom image=figures/teaser/#1] (0,0) rectangle (2.5cm,2.5cm);
        \end{scope}
        \draw (0,0) -- (2.5,0) -- (2.5,2.5) -- (0,2.5) -- cycle;
        
    % \end{tikzpicture}%
}

\newcommand\scalevalue{0.645}    % 0.67, 0.82
\newcommand\scalevalueBigger{0.82}    % 0.67, 0.82


\small
\hspace*{-4mm}

% draw arrow
% \begin{tikzpicture}
% \begin{scope}
%     \draw [red,-{Stealth[width=2mm]}](1.27,0.37) -- (14.12,0.37) node[above]{\textcolor{black}{Forward process}};
%     % \fill [orange] (1.27,-0.37) rectangle (14.12,-1.37);
    
% \end{scope}
% \end{tikzpicture}

\begin{tabular}{c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;} c@{\;}}
%
~ &
$t=0$ & 
% $t=800$ &
% $t=700$ &
$t=100$ &
% $t=500$ &
$t=200$ &
% $t=300$ &
$t=240$ &
$t=400$ &
$t=500$
\\
\rotatebox{90}{\hspace{0.4cm} \scriptsize Isotropic}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_ddpm/ddpm_0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_ddpm/ddpm_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_ddpm/ddpm_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_ddpm/ddpm_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_ddpm/ddpm_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_ddpm/ddpm_5.png}
\end{tikzpicture}
\\
\rotatebox{90}{\hspace{0.6cm} \scriptsize Ours}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/ours_0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/ours_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/ours_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/ours_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/ours_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward/ours_5.png}
\end{tikzpicture}
\\
% \cmidrule(lr){1-7}
% \\[-0.4mm]    % remove
\rotatebox{90}{\hspace{0.4cm} \scriptsize Our noise}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/noise_0.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/noise_1.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/noise_2.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/noise_3.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/noise_4.png}
\end{tikzpicture}
&
\begin{tikzpicture}[scale=\scalevalueBigger]
\PlotSingleImage{forward_noise/noise_5.png}
\end{tikzpicture}
%
% \\[-0.4mm]
% \rotatebox{90}{\hspace{0.1cm} \scriptsize Backward}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_6.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_5.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_4.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_3.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_2.png}
% \end{tikzpicture}
% &
% \begin{tikzpicture}[scale=\scalevalueBigger]
% \PlotSingleImage{backward/backward_1.png}
% \end{tikzpicture}
% \\[-0.4mm]
% \\


% \begin{tikzpicture}
% \begin{scope}
%     \draw [red,-{Stealth[width=2mm]}](1.27,0.37) -- (14.12,0.37) node[above]{\textcolor{black}{Forward process}};
%     % \fill [orange] (1.27,-0.37) rectangle (14.12,-1.37);
    
% \end{scope}
% \end{tikzpicture}

\end{tabular}


